A Study of Exclusive Nonleptonic Decays of B Mesons into Final States of Strange Mesons and 1S or 2S Charmonia

[abridged] Bound states of heavy quarks can serve as a laboratory for inquiry into the behaviour of the fundamental strong and electroweak interactions. This thesis examines observations of B0, B0bar, and B+- mesons produced in proton-antiproton collisions at centre-of-mass energies of sqrt{s}=1.8 TeV. The B-meson decay products are recorded using the Collider Detector at Fermilab (CDF) located on the Tevatron collider at Fermilab, USA. Four B-meson decays and their charge conjugates are studied: B+ -> J/psi K+, B0 -> J/psi K*(892)0, B+ -> psi(2S) K+, and B0 -> psi(2S) K*(892)0. Using a data sample corresponding to a time-integrated luminosity of (109 +- 7)/pb, statistically significant signals are observed in all the channels. Topological similarities between the B decays are exploited to measure the six relative branching fractions (Br) of each channel with respect to the other channels. The ratios involving the B+ -> J/psi K+ mode are Br(B0 -> J/psi K*(892)0) / Br(B+ -> J/psi K+) = 1.76 +- 0.14[stat] +- 0.15[syst], Br(B+ -> psi(2S) K+) / Br(B+ -> J/psi K+) = 0.558 +- 0.082[stat] +- 0.056[syst], and Br(B0 -> psi(2S) K*(892)0) / Br(B+ -> J/psi K+) = 0.908 +- 0.194[stat] +- 0.100[syst]. The indicated uncertainties are statistical and systematic, respectively. In ratios involving unlike B-meson species, equal production rates for B+ and B0 mesons have been assumed. The B+ -> psi(2S) K+ and B0 -> psi(2S) K*(892)0 reconstructions are the first observations of these processes at a hadron collider. The branching-fraction ratio measurements are consistent with phenomenological predictions that employ the factorization Ansatz, and the derived absolute branching-fraction measurements are consistent with previous world-average limits and values from e+e- colliders. [abridged]

==> diagrams/biery_daq_fig.tex <==
 \thicklines
 \setlength{\unitlength}{1.2cm}
 \begin{center}
 \begin{picture}(12.7,13.5)
  \put(00.0,00.0){\framebox(10.0,1.0){Front End Electronics}}
  \put(07.0,04.0){\framebox(3.0,1.0){FRCs}}
  \footnotesize
  \multiput(07.00,07.0)(0.75,0.0){6}{\framebox(0.6,1.0){}}
  \multiput(07.12,07.85)(0.75,0.0){6}{\makebox(0,0)[c]{S}}
  \multiput(07.24,07.625)(0.75,0.0){6}{\makebox(0,0)[c]{C}}
  \multiput(07.36,07.375)(0.75,0.0){6}{\makebox(0,0)[c]{P}}
  \multiput(07.48,07.15)(0.75,0.0){6}{\makebox(0,0)[c]{U}}
  \Large
  \put(07.0,09.0){\framebox(3.0,1.0){Level 3}}
  \put(07.0,11.0){\framebox(3.0,1.0){Cons. Srvr.}}
  \put(10.5,11.0){\framebox(1.5,1.0){Disk}}
  \put(10.5,13.0){\framebox(1.5,1.0){Tape}}
  \put(07.0,13.0){\framebox(3.0,1.0){Consumers}}
  \put(00.7,02.0){\framebox(3.0,1.0){L1$\,\otimes\,$L2}}
  \put(00.0,04.0){\framebox(4.4,1.0){Trig. Supervisor}}
  \put(00.0,06.0){\framebox(4.4,1.0){T.S. Interface}}
  \put(00.0,08.0){\framebox(4.4,1.0){Scanner Manager}}

  \put(02.15,01.0){\vector(0,1){1.0}}
  \put(02.20,01.0){\vector(0,1){1.0}}
  \put(02.25,01.0){\vector(0,1){1.0}}
  \put(02.2,03.0){\line(0,1){1.0}}
  \put(02.2,05.0){\line(0,1){1.0}}
  \put(02.2,07.0){\line(0,1){1.0}}
  \put(04.4,08.63){\line(3,1){2.6}}
  \put(04.4,08.37){\line(3,-1){2.6}}

  \put(08.45,01.0){\vector(0,1){3.0}}
  \put(08.50,01.0){\vector(0,1){3.0}}
  \put(08.55,01.0){\vector(0,1){3.0}}
  \put(08.45,05.0){\vector(0,1){2.0}}
  \put(08.50,05.0){\vector(0,1){2.0}}
  \put(08.55,05.0){\vector(0,1){2.0}}
  \put(08.45,08.0){\vector(0,1){1.0}}
  \put(08.50,08.0){\vector(0,1){1.0}}
  \put(08.55,08.0){\vector(0,1){1.0}}
  \put(08.95,10.0){\vector(0,1){1.0}}
  \put(09.00,10.0){\vector(0,1){1.0}}
  \put(09.05,10.0){\vector(0,1){1.0}}
  \put(08.95,12.0){\vector(0,1){1.0}}
  \put(09.00,12.0){\vector(0,1){1.0}}
  \put(09.05,12.0){\vector(0,1){1.0}}
  \put(08.0,11.0){\vector(0,-1){1.0}}
  \put(08.0,13.0){\vector(0,-1){1.0}}
  \put(10.0,11.45){\vector(1,0){0.5}}
  \put(10.0,11.50){\vector(1,0){0.5}}
  \put(10.0,11.55){\vector(1,0){0.5}}
  \put(11.45,12.0){\vector(0,1){1.0}}
  \put(11.50,12.0){\vector(0,1){1.0}}
  \put(11.55,12.0){\vector(0,1){1.0}}
  \put(04.4,04.6){\vector(1,0){2.6}}
  \put(07.0,04.4){\vector(-1,0){2.6}}

  \footnotesize
  \put(02.5,03.5){\makebox(0,0)[l]{FRED}}
  \put(02.5,05.5){\makebox(0,0)[l]{FASTBUS}}
  \put(02.5,07.5){\makebox(0,0)[l]{Scanner Bus}}
  \put(08.8,06.0){\makebox(0,0)[l]{Scanner Bus}}
  \put(08.8,08.5){\makebox(0,0)[l]{Ultranet}}
  \put(09.3,10.5){\makebox(0,0)[l]{Ultranet}}
  \put(09.3,12.5){\makebox(0,0)[l]{Ethernet}}
  \put(07.7,10.5){\makebox(0,0)[r]{Ethernet}}
  \put(07.7,12.5){\makebox(0,0)[r]{Ethernet}}
  \put(04.8,08.5){\makebox(0,0)[l]{Scramnet}}
  \put(05.7,04.8){\makebox(0,0)[b]{FASTBUS}}

  \normalsize
  \put(0.0,13.0){\makebox(0,0)[l]{Event Data}}
  \put(0.0,12.5){\makebox(0,0)[l]{Control Signals}}
  \put(3.0,12.95){\vector(1,0){1.0}}
  \put(3.0,13.00){\vector(1,0){1.0}}
  \put(3.0,13.05){\vector(1,0){1.0}}
  \put(3.0,12.50){\line(1,0){1.0}}
 \end{picture}
 \end{center}

